Stabilization under shared communication with message losses and its limitations

We consider a synthesis problem for a remotely controlled linear system where the communication is constrained because of the shared and unreliable nature of the channel. Modeling the constraints by a periodic transmission scheme and random message losses, we present an H-infinity design framework and study the limitations in the communication required for stabilization.

==> system.tex <==
\begin{picture}(100,117)(0,0)


\put(100,109){\vector(-1,0){35}}
\put(65,109){\line(1,0){35}}
\put(82.5,113){\makebox(0,0)[b]{$w$}}
\put(100,109){\line(-1,0){35}}
\put(35,87){\framebox(30,30){$G$}}
\put(35,109){\vector(-1,0){35}}
\put(0,109){\line(1,0){35}}
\put(17.5,113){\makebox(0,0)[b]{$z$}}
\put(35,109){\line(-1,0){35}}
\put(35,95){\line(-1,0){25}}
\put(10,95){\line(1,0){15}}
\put(17.5,99){\makebox(0,0)[b]{$y$}}
\put(25,95){\line(1,0){10}}
\put(35,95){\line(-1,0){25}}
\put(10,95){\vector(0,-1){15}}
\put(0,60){\framebox(20,20){$S_{1}$}}
\put(10,60){\vector(0,-1){15}}
\put(0,25){\framebox(20,20){$\theta_{1}$}}
\put(10,25){\line(0,-1){15}}
\put(10,10){\line(1,0){5}}
\put(15,10){\vector(1,0){20}}
\put(25,14){\makebox(0,0)[b]{$\hat{y}$}}
\put(35,0){\framebox(30,20){$K$}}
\put(65,10){\line(1,0){20}}
\put(75,14){\makebox(0,0)[b]{$\hat{u}$}}
\put(85,10){\line(1,0){5}}
\put(90,10){\vector(0,1){15}}
\put(80,25){\framebox(20,20){$S_{2}$}}
\put(90,45){\vector(0,1){15}}
\put(80,60){\framebox(20,20){$\theta_{2}$}}
\put(90,80){\line(0,1){15}}
\put(90,95){\vector(-1,0){25}}
\put(65,95){\line(1,0){10}}
\put(75,95){\line(1,0){15}}
\put(82.5,99){\makebox(0,0)[b]{$u$}}


\end{picture}


==> systemG22a.tex <==
\begin{picture}(100,105)(0,0)


\put(35,85){\framebox(30,20){$G_{22}$}}
\put(35,95){\line(-1,0){25}}
\put(10,95){\line(1,0){15}}
\put(17.5,99){\makebox(0,0)[b]{$y$}}
\put(25,95){\line(1,0){10}}
\put(35,95){\line(-1,0){25}}
\put(10,95){\vector(0,-1){15}}
\put(0,60){\framebox(20,20){$S_{1}$}}
\put(10,60){\vector(0,-1){15}}
\put(0,25){\framebox(20,20){$\theta_{1}$}}
\put(10,25){\line(0,-1){15}}
\put(10,10){\line(1,0){5}}
\put(15,10){\vector(1,0){20}}
\put(25,14){\makebox(0,0)[b]{$\hat{y}$}}
\put(35,0){\framebox(30,20){$K$}}
\put(65,10){\line(1,0){20}}
\put(75,14){\makebox(0,0)[b]{$\hat{u}$}}
\put(85,10){\line(1,0){5}}
\put(90,10){\vector(0,1){15}}
\put(80,25){\framebox(20,20){$S_{2}$}}
\put(90,45){\vector(0,1){15}}
\put(80,60){\framebox(20,20){$\theta_{2}$}}
\put(90,80){\line(0,1){15}}
\put(90,95){\vector(-1,0){25}}
\put(65,95){\line(1,0){10}}
\put(75,95){\line(1,0){15}}
\put(82.5,99){\makebox(0,0)[b]{$u$}}


\end{picture}


==> systemG22d.tex <==
\begin{picture}(130,105)(0,0)


\put(30,85){\framebox(30,20){$G_{22}$}}
\put(30,95){\line(-1,0){20}}
\put(10,95){\line(1,0){20}}
\put(20,99){\makebox(0,0)[b]{$y$}}
\put(30,95){\line(-1,0){20}}
\put(10,95){\vector(0,-1){15}}
\put(0,60){\framebox(20,20){$S_{1}$}}
\put(10,60){\vector(0,-1){15}}
\put(0,25){\framebox(20,20){$\theta_{1}$}}
\put(10,25){\line(0,-1){15}}
\put(10,10){\line(1,0){5}}
\put(15,10){\line(1,0){15}}
\put(30,10){\vector(1,0){20}}
\put(40,14){\makebox(0,0)[b]{$\hat{y}$}}
\put(50,0){\framebox(30,20){$K$}}
\put(80,10){\line(1,0){20}}
\put(90,14){\makebox(0,0)[b]{$\hat{u}$}}
\put(100,10){\line(1,0){15}}
\put(115,10){\line(1,0){5}}
\put(120,10){\vector(0,1){15}}
\put(110,25){\framebox(20,20){$S_{2}$}}
\put(120,45){\vector(0,1){15}}
\put(110,60){\framebox(20,20){$\theta_{2}$}}
\put(120,80){\line(0,1){15}}
\put(120,95){\vector(-1,0){20}}
\put(80,85){\framebox(20,20){$D$}}
\put(80,95){\vector(-1,0){20}}
\put(60,95){\line(1,0){20}}
\put(70,99){\makebox(0,0)[b]{$u$}}


\end{picture}

